The Validation Gap: A Mechanistic Analysis of How Language Models Compute Arithmetic but Fail to Validate It

The ability of large language models (LLMs) to validate their output and identify potential errors is crucial for ensuring robustness and reliability. However, current research indicates that LLMs struggle with self-correction, encountering significant challenges in detecting errors. While studies have explored methods to enhance self-correction in LLMs, relatively little attention has been given to understanding the models' internal mechanisms underlying error detection. In this paper, we present a mechanistic analysis of error detection in LLMs, focusing on simple arithmetic problems. Through circuit analysis, we identify the computational subgraphs responsible for detecting arithmetic errors across four smaller-sized LLMs. Our findings reveal that all models heavily rely on $\textit{consistency heads}$--attention heads that assess surface-level alignment of numerical values in arithmetic solutions. Moreover, we observe that the models' internal arithmetic computation primarily occurs in higher layers, whereas validation takes place in middle layers, before the final arithmetic results are fully encoded. This structural dissociation between arithmetic computation and validation seems to explain why smaller-sized LLMs struggle to detect even simple arithmetic errors.

==> figures/tikz/data_setup.tex <==
\begin{tikzpicture}[
    % Use sans-serif at normal size for a cleaner look
    font=\sffamily\scriptsize,
    >=Stealth,
    node distance=4mm,
    thick,
    % A box style with gently rounded corners, a bit more spacing
    box/.style={
      draw,
      rounded corners=2mm,
      align=left,
      inner sep=4pt,
      text width=5.5cm
    }
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                  TEMPLATES SECTION                  %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% (1) "Templates" heading box
\node[box, draw=white, text width=5.5cm] (tempHeading) {Template 1};

% (2) Three color-coded boxes below heading
\node[box, fill=teal!15, draw=teal!10, text width=5.5cm, below=0 of tempHeading] (tempA)
  {[name] initially has [num1] [object]. After [verb] [num2] more [object], how many [object] does [pronoun] have?};
\node[box, fill=orange!20, text width=5.5cm, below=0.1 of tempA] (tempB)
  {To solve this, we add [num1] + [num2] = [result].\\Thus, [name] has a total of [answer] [object].};
\node[box, fill=pink!20, text width=5.5cm, below=0.1 of tempB] (tempC)
  {The above reasoning is:};

\node[
  rounded corners=3mm,
  draw,
  fill=white,
  fit=(tempHeading)(tempA)(tempB)(tempC),
  inner sep=4pt,
  shift={(-0.3cm, 0.3cm)}
] (templateC) {};

\node[
  rounded corners=3mm,
  draw,
  fill=white,
  fit=(tempHeading)(tempA)(tempB)(tempC),
  inner sep=4pt,
  shift={(-0.15cm, 0.15cm)}
] (templateMainB) {};

\node[
  rounded corners=3mm,
  thick,
  draw,
  fill=white,
  fit=(tempHeading)(tempA)(tempB)(tempC),
  inner sep=4pt
] (templateMainA) {};

\node[box, draw=white, text width=5.5cm] (tempHeading) {\bfseries Template 1};

\node[box, fill=teal!15, draw=teal!15, text width=5.5cm, below=0 of tempHeading] (tempA)
  {[name] initially has [num1] [object].\\After [verb] [num2] more object], how many \\\relax[object] does [pronoun] have?};
\node[box, fill=orange!20, draw=orange!20, text width=5.5cm, below=0.1 of tempA] (tempB)
  {To solve this, we add [num1] + [num2] = \textcolor{cyan!50!black}{\textbf{[result]}}.\\Thus, [name] has a total of \textcolor{cyan!50!black}{\textbf{[answer]}} [object].};
\node[box, fill=blue!5, draw=blue!5, text width=5.5cm, below=0.1 of tempB] (tempC)
  {The above reasoning is:};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                   SPLIT COORDINATE                  %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\coordinate (split) at ($(templateMainA.east)+(0.5,0.)$);

\draw[-] (templateMainA.east) -- (split);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                  CLEAN PROMPT SECTION               %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[
  rounded corners=3mm,
  thick,
  draw=none,
  fill=none,
  fit=(tempHeading)(tempA)(tempB)(tempC),
  inner sep=4pt
] (cleanFrameNode) at ($(split)+(4.0,1.8)$) {};

\node[box, draw=white, text width=5.5cm, anchor=north east]
      (cleanHeading) at ($(cleanFrameNode)+(2.5, 1.5)$)
      {\bfseries Clean prompt};

\node[box, fill=teal!15, draw=teal!15, text width=5.5cm, below=0. of cleanHeading] (cleanA)
  {Jane initially has 5 apples. After buying 8 more apples, how many apples does she have?};
\node[box, fill=orange!20, draw=orange!20, text width=5.5cm, below=0.1 of cleanA] (cleanB)
  {To solve this, we add 5 + 8 = \textcolor{red!50!gray}{\textbf{16}}.\\Thus, Jane has a total of \textcolor{green!40!black}{\textbf{13}} apples.};
\node[box, fill=blue!5, draw=blue!5, text width=5.5cm, below=0.1 of cleanB] (cleanC)
  {The above reasoning is:};

\node[
  rounded corners=3mm,
  thick,
  draw,
  fill=none,
  fit=(cleanHeading)(cleanA)(cleanB)(cleanC),
  inner sep=4pt
] (cleanFrame) {};

\draw[->] (split) |- (cleanFrame.west);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                 CORRUPT PROMPT SECTION              %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[
  rounded corners=3mm,
  thick,
  draw=none,
  fill=none,
  fit=(tempHeading)(tempA)(tempB)(tempC),
  inner sep=4pt
] (corrFrameNode) at ($(split)+(4.0,-2.4)$) {};

\node[box, draw=white, text width=5.5cm, anchor=north east]
      (corrHeading) at ($(corrFrameNode)+(2.5, 2.05)$)
      {\bfseries Corrupt prompt};

\node[box, fill=teal!15, draw=teal!15, text width=5.5cm, below=0. of corrHeading] (corrA)
  {Jane initially has 5 apples. After buying 8 more apples, how many apples does she have?};
\node[box, fill=orange!20, draw=orange!20, text width=5.5cm, below=0.1 of corrA] (corrB)
  {To solve this, we add 5 + 8 = \textcolor{green!40!black}{\textbf{13}}.\\Thus, Jane has a total of \textcolor{green!40!black}{\textbf{13}} apples.};
\node[box, fill=blue!5, draw=blue!5, text width=5.5cm, below=0.1 of corrB] (corrC)
  {The above reasoning is:};

\node[
  rounded corners=3mm,
  thick,
  draw,
  fill=none,
  fit=(corrHeading)(corrA)(corrB)(corrC),
  inner sep=4pt
] (corrFrame) {};

\draw[->] (split) |- (corrFrame.west);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%             "INCORRECT" AND "CORRECT" LABELS        %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[box, fill=blue!5, text width=0.7cm,
      right=5mm of cleanFrame.east] (incorrectBox)
      {\centering invalid};
\draw[->,thick] (cleanFrame.east) -- (incorrectBox.west);

\node[box, fill=blue!5, text width=0.5cm,
      right=5mm of corrFrame.east] (correctBox)
      {\centering valid};
\draw[->,thick] (corrFrame.east) -- (correctBox.west);

\end{tikzpicture}


==> figures/tikz/intro_figure.tex <==
\begin{tikzpicture}[
  % Global styles for visual consistency
  >=stealth,
  thick,
  box/.style={
    draw,
    rectangle,
    rounded corners=2pt,
    minimum width=7mm,
    minimum height=5mm,
    align=center,
    font=\sffamily
  },
  greenBox/.style={
    box,
    draw=cyan!50!gray,
    fill=cyan!50!gray,
    inner sep=0pt,
  },
  blackBox/.style={
    box,
    draw=black!20,
    fill=black!20
  },
  redBox/.style={
  box,
  draw=red!50!gray,    
  fill=red!50!gray,         
  inner sep=0pt,
  },
  hollowBox/.style={
    box,
    draw=white,
  },
  arrow/.style={
    ->,
    shorten >=1pt,
    shorten <=1pt
  }
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  1) EQUATION SECTION (left) -- three “rows” + top row
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% -- Numbers (showing 5 + 8 = 16)
\node[hollowBox] (g1) at (0,0)  {};
\node[hollowBox] (g2) [right=0.3 of g1] {\textbf{+}};
\node[hollowBox] (g3) [right=0.3 of g2] {};
\node[hollowBox] (g4) [right=0.3 of g3] {\textbf{=}};
\node[hollowBox] (g5) [right=0.3 of g4] {};
\node[cyan!50!black] at ($(g1)$) {\textbf{5}};
\node[cyan!50!black] at ($(g3)$) {\textbf{8}};
\node[red!50!black] at ($(g5)$) {\textbf{16}};

% -- First row of boxes (all “…”)
\node[blackBox] (g6)  at ($(g1)+(0,0.9)$)    {};
\node[blackBox] (g7)  [right=0.3 of g6]      {};
\node[blackBox] (g8)  [right=0.3 of g7]      {};
\node[blackBox] (g9)  [right=0.3 of g8]      {};
\node[redBox] (g10) [right=0.3 of g9]      {};

% Just demonstrate that more black boxes could continue:
\node[hollowBox] (b1) at ($(g6)+(0,0.9)$) {...};
\node[hollowBox] (b2) [right=0.3 of b1]  {...};
\node[hollowBox] (b3) [right=0.3 of b2]  {...};
\node[hollowBox] (b4) [right=0.3 of b3]  {...};
\node[hollowBox] (b5) [right=0.3 of b4] {...};

% -- Second row of green boxes (all “…”)
\node[blackBox] (g11) at ($(b1)+(0,0.9)$)    {};
\node[blackBox] (g12) [right=0.3 of g11]     {};
\node[blackBox] (g13) [right=0.3 of g12]     {};
\node[blackBox] (g14) [right=0.3 of g13]     {};
\node[redBox] (g15) [right=0.3 of g14]     {};

% Just demonstrate that more black boxes could continue:
\node[hollowBox] (b6) at ($(g11)+(0,0.9)$) {...};
\node[hollowBox] (b7) [right=0.3 of b6]  {...};
\node[hollowBox] (b8) [right=0.3 of b7]  {...};
\node[hollowBox] (b9) [right=0.3 of b8]  {...};
\node[hollowBox] (b10) [right=0.3 of b9] {...};

% -- Third row (the left portion only really needs one “13,” others can be blank)
\node[greenBox] (g16) at ($(b6)+(0,0.9)$)   {};
\node[greenBox] (g17) [right=0.3 of g16]    {};
\node[greenBox] (g18) [right=0.3 of g17]    {};
\node[greenBox] (g19) [right=0.3 of g18]    {}; % we transition to black boxes
\node[blackBox] (g20) [right=0.3 of g19]    {}; % more black boxes to the right

% Label “13” above the third green box in the top row:
\node[hollowBox] (g21) at ($(g16)+(0,0.9)$)  {};
\node[hollowBox] (g22) [right=0.3 of g21] {};
\node[hollowBox] (g23) [right=0.3 of g22] {};
\node[hollowBox] (g24) [right=0.3 of g23] {};
\node[hollowBox] (g25) [right=0.3 of g24] {};
\node[cyan!50!black] at ($(g24)$) {\textbf{13}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  2) “…” placeholders
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Just demonstrate that more black boxes could continue:
\node[hollowBox] (d1) [right=0. of g5] {...};
\node[hollowBox] (d2) [right=0. of g10]  {...};
\node[hollowBox] (d3) [right=0. of g15]  {...};
\node[hollowBox] (d4) [right=0. of g20]  {...};
\node[hollowBox] (d5) [right=0. of g25] {};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  3) ANSWER SECTION -- final columns (marked “invalid”)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Far-right column of red boxes
\node[hollowBox] (r1) [right=0.0 of d1]  {\small Ans:};
\node[blackBox] (r2) [right=0.09 of d2]     {};
\node[hollowBox] (rb2) at ($(r2)+(0,0.9)$) {...};
\node[redBox] (r3) [right=0.09 of d3]     {};
\node[hollowBox] (rb3) at ($(r3)+(0,0.9)$) {...};
\node[blackBox] (r4) [right=0.09 of d4]     {};
\node[hollowBox] (r5) [right=0.09 of d5] {};


% Another column of red boxes to the left of that
\node[hollowBox] (r6) [right=0.21 of r1]  {};
\node[redBox] (r7) [right=0.3 of r2]     {};
\node[hollowBox] (rb7) at ($(r7)+(0,0.9)$) {...};
\node[redBox] (r8) [right=0.3 of r3]     {};
\node[hollowBox] (rb8) at ($(r8)+(0,0.9)$) {...};
\node[redBox] (r9) [right=0.3 of r4]     {};
\node[hollowBox] (r10) [right=0.3 of r5] {};
\node[red!50!black] at ($(r6)$) {\textbf{13}};
\node[red!50!black] at ($(r10)$) {\textbf{invalid}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  4) DRAW ARROWS UP THROUGH EACH COLUMN
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Green
\foreach \i/\j in {1/6,3/8, 19/24}{%
  \draw[arrow,cyan!50!black] (g\i.north) -- (g\j.south);
}

\foreach \i/\j in {6/1,8/3, 11/6,13/8}{%
  \draw[arrow,cyan!50!black] (g\i.north) -- (b\j.south);
}

\foreach \i/\j in {1/11,3/13, 6/16,8/18}{%
  \draw[arrow,cyan!50!black] (b\i.north) -- (g\j.south);
}

\foreach \i/\j in {16/17,17/18,18/19}{%
  \draw[arrow,cyan!50!black] (g\i.east) -- (g\j.west);
}

% Black columns of equation
\foreach \i/\j in {2/7,4/9, 16/21,17/22,18/23}{%
  \draw[arrow,black] (g\i.north) -- (g\j.south);
}

\foreach \i/\j in {7/2,9/4, 12/7, 14/9, 15/10}{%
  \draw[arrow,black] (g\i.north) -- (b\j.south);
}

\foreach \i/\j in {2/12,4/14,5/15, 7/17,9/19,10/20}{%
  \draw[arrow,black] (b\i.north) -- (g\j.south);
}

\foreach \i/\j in {6/7,7/8,8/9,9/10, 11/12,12/13,13/14,14/15, 19/20}{%
  \draw[arrow, black] (g\i.east) -- (g\j.west);
}

% Red columns of equation
\foreach \i/\j in {5/10}{%
  \draw[arrow,red!50!black] (g\i.north) -- (g\j.south);
}

\foreach \i/\j in {10/5}{%
  \draw[arrow,red!50!black] (g\i.north) -- (b\j.south);
}

\foreach \i/\j in {5/15}{%
  \draw[arrow,red!50!black] (b\i.north) -- (g\j.south);
}

% Right side of equations black
% Black columns of equation
\foreach \i/\j in {1/2,4/5}{%
  \draw[arrow,black] (r\i.north) -- (r\j.south);
}

\foreach \i/\j in {2/7,4/9}{%
  \draw[arrow, black] (r\i.east) -- (r\j.west);
}

\foreach \i/\j in {2/2,3/3}{%
  \draw[arrow,black] (r\i.north) -- (rb\j.south);
}

\foreach \i/\j in {2/3,3/4}{%
  \draw[arrow,black] (rb\i.north) -- (r\j.south);
}

\foreach \i/\j in {6/7,9/10}{%
  \draw[arrow,red!50!black] (r\i.north) -- (r\j.south);
}

\foreach \i/\j in {7/7,8/8}{%
  \draw[arrow,red!50!black] (r\i.north) -- (rb\j.south);
}

\foreach \i/\j in {7/8,8/9}{%
  \draw[arrow,red!50!black] (rb\i.north) -- (r\j.south);
}


\foreach \i/\j in {3/8}{%
  \draw[arrow, red!50!black] (r\i.east) -- (r\j.west);
}

\end{tikzpicture}
